Opinion dynamics and wisdom under out-group discrimination

We study a DeGroot-like opinion dynamics model in which agents may oppose other agents. As an underlying motivation, in our setup, agents want to adjust their opinions to match those of the agents of their 'in-group' and, in addition, they want to adjust their opinions to match the 'inverse' of those of the agents of their 'out-group'. Our paradigm can account for persistent disagreement in connected societies as well as bi- and multi-polarization. Outcomes depend upon network structure and the choice of deviation function modeling the mode of opposition between agents. For a particular choice of deviation function, which we call soft opposition, we derive necessary and sufficient conditions for long-run polarization. We also consider social influence (who are the opinion leaders in the network?) as well as the question of wisdom in our naive learning paradigm, finding that wisdom is difficult to attain when there exist sufficiently strong negative relations between agents.

==> latexfigures/exampleGeneral.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
  thick,main node/.style={circle,fill=blue!20,draw,minimum size=1.1cm,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=1] {3};

  \node[main node] (4) [right=3cm of 1] {4};
  \node[main node] (5) [below of=4] {5};
  \node[main node] (6) [right of=4] {6};
  \node[main node] (7) [below of=6] {7};

  \node[main node] (8) [right=3cm of 4] {8};
  \node[main node] (9) [below of=8] {9};
  \node[main node] (10) [right of=8] {{10}};
  \node[main node] (11) [below of=10] {{11}};

  \node[main node] (12) [below=2.8cm of 4] {{12}};


  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Enemy](1) to (2); 
  \draw[Enemy](1) to (3);
  \draw[Friend](2) to (3);

  \draw[Friend](4) to (5);
  \draw[Enemy](4) to (6);
  \draw[Enemy](5) to (7);
  \draw[Friend](6) to (7);
  \draw[Friend](5) to (6);
  \draw[Friend](4) to (7);

  \draw[Friend](8) to (9);
  \draw[Friend](8) to (10);
  \draw[Friend](8) to (11);
  \draw[Friend](9) to (10);
  \draw[Friend](9) to (11);
  \draw[Enemy](10) to (11);

  \draw[->,Enemy](12) to (3);
  \draw[->,Friend](12) to (9);

\end{tikzpicture}


==> latexfigures/imbalanced.tex <==
% use -> to make arrows
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=2] {3};
  \node[main node] (4) [below right of=1] {4};

  \node[main node] (5) [right= 3cm of 1] {5};
  \node[main node] (6) [below left of=5] {6};
  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  \draw[Friend](1) to (3);
  \draw[Friend](1) to (4);
  \draw[Friend](2) to (3);
  \draw[Friend](2) to (4);
  \draw[Friend](3) to (4);

  \draw[Friend](5) to (6);
  \draw[Friend](5) to (7);
  \draw[Friend](6) to (7);

  \draw[Enemy](1) to (5);
  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
  \draw[Enemy](3) to (6);
  \draw[Enemy](3) to (7);
  \draw[Enemy](4) to (6);
  %\path[every node/.style={font=\sffamily\small}]
  %  (1) edge node [left] {0.6} (4)
  %      edge [bend right] node[left] {0.3} (2)
  %      %edge [loop above] node {0.1} (1)
  %  (2) edge node [right] {0.4} (1)
  %      edge node {0.3} (4)
  %      %edge [loop left] node {0.4} (2)
  %      edge [bend right] node[left] {0.1} (3)
  %  (3) edge node [right] {0.8} (2)
  %      edge [bend right] node[right] {0.2} (4)
  %  (4) edge node [left] {0.2} (3)
  %      %edge [loop right] node {0.6} (4)
  %      edge [bend right] node[right] {0.2} (1);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=2] {3};
  \node[main node] (4) [below right of=1] {4};

  \node[main node] (5) [right= 3cm of 1] {5};
  \node[main node] (6) [below left of=5] {6};
  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  \draw[Friend](1) to (3);
  \draw[Friend](1) to (4);
  \draw[Friend](2) to (3);
  \draw[Friend](2) to (4);
  \draw[Friend](3) to (4);

  \draw[Friend](5) to (6);
  \draw[Friend](5) to (7);
  \draw[Friend](6) to (7);

  \draw[Enemy](1) to (5);
  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
  \draw[Enemy](3) to (6);
  \draw[Enemy](3) to (7);
  \draw[Friend](4) to (6);
  %\path[every node/.style={font=\sffamily\small}]
  %  (1) edge node [left] {0.6} (4)
  %      edge [bend right] node[left] {0.3} (2)
  %      %edge [loop above] node {0.1} (1)
  %  (2) edge node [right] {0.4} (1)
  %      edge node {0.3} (4)
  %      %edge [loop left] node {0.4} (2)
  %      edge [bend right] node[left] {0.1} (3)
  %  (3) edge node [right] {0.8} (2)
  %      edge [bend right] node[right] {0.2} (4)
  %  (4) edge node [left] {0.2} (3)
  %      %edge [loop right] node {0.6} (4)
  %      edge [bend right] node[right] {0.2} (1);
\end{tikzpicture}


==> latexfigures/lemma.tex <==
% use -> to make arrows
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.75cm,
  thick,main node/.style={circle,fill=blue!20,minimum size=2.5em,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {};
  \node[main node] (2) [below left of=1] {};
  \node[main node] (3) [below right of=2] {};
  \node[main node] (4) [below right of=1] {$i$};
  \node[main node] (4') [left of=2] {};

  \node[main node] (5) [right= 3cm of 1] {$j'$};
  \node[main node] (6) [below left of=5] {$j$};
  \node[main node] (7) [below right of=6] {};
  %\node[main node] 
  \node[main node] (8) [below right of=5]{$i'$};

  \node[main node] (9) [right of=8] {};
  \node[main node] (10) [right of=9] {};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  %\draw[Friend](1) to (3);
  \draw[Friend](1) to (4);
  \draw[Friend](2) to (3);
  %\draw[Friend](2) to (4);
  \draw[Friend](3) to (4);
  \draw[Friend] (2) to (4');

  \draw[Friend](5) to (6);
  %\draw[Friend](5) to (7);
  \draw[Friend](6) to (7);

  \draw[Friend] (8) to (9);
  \draw[Friend] (9) to (10);

  \draw[Enemy](1) to (5);
  %\draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
  %\draw[Enemy](3) to (6);
  \draw[Enemy](3) to (7);
  \draw[Enemy](4) to (6);
  \draw[Enemy] (5) to (8);
  \draw[Enemy] (7) to (8);

  \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (4.north  -| 4.west)  rectangle (4.south  -| 4.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
   \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (6.north  -| 6.west)  rectangle (6.south  -| 6.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (2.north  -| 2.west)  rectangle (2.south  -| 2.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
     \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (8.north  -| 8.west)  rectangle (8.south  -| 8.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
     \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (10.north  -| 10.west)  rectangle (10.south  -| 10.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
      \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (9.north  -| 9.west)  rectangle (9.south  -| 9.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
      \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (5.north  -| 5.west)  rectangle (5.south  -| 5.east);
    \end{pgfonlayer}
       \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
       (7.north -| 7.west) rectangle (7.south -| 7.east);
      \end{pgfonlayer}
        \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
       (1.north -| 1.west) rectangle (1.south -| 1.east);
      \end{pgfonlayer}
         \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
       (3.north -| 3.west) rectangle (3.south -| 3.east);
      \end{pgfonlayer}
          \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
       (4'.north -| 4'.west) rectangle (4'.south -| 4'.east);
      \end{pgfonlayer}
  %\path[every node/.style={font=\sffamily\small}]
  %  (1) edge node [left] {0.6} (4)
  %      edge [bend right] node[left] {0.3} (2)
  %      %edge [loop above] node {0.1} (1)
  %  (2) edge node [right] {0.4} (1)
  %      edge node {0.3} (4)
  %      %edge [loop left] node {0.4} (2)
  %      edge [bend right] node[left] {0.1} (3)
  %  (3) edge node [right] {0.8} (2)
  %      edge [bend right] node[right] {0.2} (4)
  %  (4) edge node [left] {0.2} (3)
  %      %edge [loop right] node {0.6} (4)
  %      edge [bend right] node[right] {0.2} (1);
\end{tikzpicture}


==> latexfigures/multipleGroups.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \begin{scope}
  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=1] {3};

  \node[main node] (4) [below of=3] {4};

  \node[main node] (5) [right=2.5cm of 1] {5};
  \node[main node] (6) [below of=5] {6};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}
  \tikzset{Enemy1/.style   = {
                                 double          = orange,
                                 double distance = 1pt}}
  \tikzset{Enemy2/.style   = {
                                 double          = brown,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  \draw[Friend](1) to (3);
  \draw[Friend](2) to (3);

  \draw[Friend](4) to [out=-40,in=-140,looseness=0.8,loop,distance=1cm] (4); 

  \draw[Friend](5) to (6);

  \draw[Enemy1,->,dashed](1) to (5);
  \draw[Enemy2,->](6) to (3);
  \draw[Enemy2,->](6) to (4);
  \draw[Enemy1,->,dashed](2) to (4);
  \draw[Enemy,->](4) to (3);
  \draw[Enemy,->](4) to[bend left] (2); %to[out=180,in=-90] (2);
  %\draw[Enemy,->](4) to[bend right] (6); %to[out=0,in=-90] (6);
  \draw[Enemy,->] (4) to [bend right] (6);

  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> latexfigures/operatorExample.tex <==
% use -> to make arrows
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (1) {1};
  \node[main node] (2) [below of=1] {2};
  \node[main node] (3) [right of=1] {3};
  \node[main node] (4) [right of=2] {4};

  \tikzset{Weight/.style   = {
      %style = {-->},
                                 double          = blue,
                                 double distance = 1pt}}
  \tikzset{Follow/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Deviate/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Weight,dashed](1) to node[right]{$1.0$} (2); 
  \draw[->,Follow](1) to [bend right=45] (2); %node[left]{$F$} (2); 
  
  \draw[Weight,dashed](2) to node[above]{$1.0$} (3); 
  \draw[Follow](2) to [bend right=25] (3); %node[below]{$F$} (3); 

  \draw[Weight,dashed](3) to node[right]{$0.5$} (4); 
  \draw[Deviate](3) to [bend left=45] (4); %node[right]{$D$} (4); 

  \draw[Weight,dashed](3) to node[above]{$0.5$} (1); 
  \draw[Follow](3) to [bend right=45] (1); %node[above]{$F$} (1); 

  \draw[Weight,dashed](4) to [loop below] node[below]{$1.0$} (4); 
  \draw[Follow](4) to
       [out=-50,in=-140,looseness=0.8,loop,distance=2cm] (4); %node[below]{$F$} (4); 
  %\draw[Friend](1) to (3);
  %\draw[Friend](1) to (4);
  %\draw[Friend](2) to (3);
  %\draw[Friend](2) to (4);
  %\draw[Friend](3) to (4);

\end{tikzpicture}


==> latexfigures/opinionsComplextExample.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(624,512){\makebox(0,0)[r]{\strut{}-1}}%
      \put(624,781){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(624,1051){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(624,1320){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(624,1590){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(624,1859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(624,2129){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(624,2398){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(624,2668){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(624,2938){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(624,3207){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,352){\makebox(0,0){\strut{} 0}}%
      \put(1049,352){\makebox(0,0){\strut{} 2}}%
      \put(1378,352){\makebox(0,0){\strut{} 4}}%
      \put(1707,352){\makebox(0,0){\strut{} 6}}%
      \put(2036,352){\makebox(0,0){\strut{} 8}}%
      \put(2364,352){\makebox(0,0){\strut{} 10}}%
      \put(2693,352){\makebox(0,0){\strut{} 12}}%
      \put(3022,352){\makebox(0,0){\strut{} 14}}%
      \put(3351,352){\makebox(0,0){\strut{} 16}}%
      \put(3680,352){\makebox(0,0){\strut{} 18}}%
      \put(4009,352){\makebox(0,0){\strut{} 20}}%
      \put(2364,112){\makebox(0,0){\strut{}$t=0,1,2,\ldots$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Agent 1}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Agent 2}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}Agent 3}}%
      \csname LTb\endcsname%
      \put(3274,2584){\makebox(0,0)[r]{\strut{}Agent 4}}%
      \csname LTb\endcsname%
      \put(3274,2424){\makebox(0,0)[r]{\strut{}Agent 5}}%
      \csname LTb\endcsname%
      \put(3274,2264){\makebox(0,0)[r]{\strut{}Agent 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{latexfigures/opinionsComplextExample}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> latexfigures/oppositionBip.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \begin{scope}
  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=2] {3};
  \node[main node] (4) [below right of=1] {4};

  \node[main node] (5) [right= 3cm of 1] {5};
  \node[main node] (6) [below left of=5] {6};
  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  \draw[Friend](1) to (3);
  \draw[Friend](1) to (4);
  \draw[Friend](2) to (3);
  \draw[Friend](2) to (4);
  \draw[Friend](3) to (4);

  \draw[Friend](5) to (6);
  \draw[Friend](5) to (7);
  \draw[Friend](6) to (7);

  \draw[Enemy](1) to (5);
  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
  \draw[Enemy](3) to (6);
  \draw[Enemy](3) to (7);
  \draw[Enemy](4) to (6);
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
      (5.north -| 6.west) rectangle (7.south -| 7.east);
  \end{pgfonlayer}
\end{scope}
  \begin{scope}[xshift=7cm]
  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=2] {3};
  \node[main node] (4) [below right of=1] {4};

  \node[main node] (5) [right= 3cm of 1] {5};
  \node[main node] (6) [below left of=5] {6};
  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Enemy](1) to (2); 
  \draw[Enemy](1) to (3);
  \draw[Enemy](1) to (4);
  \draw[Enemy](2) to (3);
  \draw[Enemy](2) to (4);
  \draw[Enemy](3) to (4);

  \draw[Enemy](5) to (6);
  \draw[Enemy](5) to (7);
  \draw[Enemy](6) to (7);

  \draw[Friend](1) to (5);
  \draw[Friend](1) to (6);
  %\draw[Enemy](1) to (7);
  \draw[Friend](3) to (6);
  \draw[Friend](3) to (7);
  \draw[Friend](4) to (6);
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
      (5.north -| 6.west) rectangle (7.south -| 7.east);
  \end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> latexfigures/periodic1.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \begin{scope}
  \node[main node] (A) {A};
  \node[main node] (B) [right of=A] {B};
  \node[main node] (C) [below of=A] {C};
  \node[main node] (D) [right of=C] {D};

  \node[main node] (1) [below of=C] {1};
  \node[main node] (2) [right of=1] {2};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](A) to (B); 
  \draw[Friend](A) to (C);
  \draw[Friend](C) to (D);
  \draw[Friend](B) to (D);
  \draw[Friend](1) to (2);

  \draw[Enemy](C) to (1);
  \draw[Enemy](D) to (2);

  %\begin{pgfonlayer}{background}
  %  \filldraw [line width=4mm,join=round,black!10]
  %    (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
  %    (5.north -| 6.west) rectangle (7.south -| 7.east);
  %\end{pgfonlayer}
\end{scope}
  \begin{scope}[xshift=8cm]
    \node[main node] (A) {A};
    \node[main node] (B) [right of=A] {B};
    \node[main node] (C) [below of=A] {C};
    \node[main node] (D) [right of=C] {D};
    
    \node[main node] (1) [below of=C] {1};
    \node[main node] (2) [right of=1] {2};

    \tikzset{Friend/.style   = {
        double          = green,
        double distance = 1pt}}
    \tikzset{Enemy/.style   = {
        double          = red,
        double distance = 1pt}}

    \draw[Friend](A) to (B); 
    \draw[Friend](A) to (C);
    \draw[Friend](C) to (D);
    \draw[Friend](B) to (D);
    \draw[Friend](1) to (2);
    
    \draw[Enemy](C) to (1);
    \draw[Enemy](D) to (2);
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (C.north  -| 1.west)  rectangle (1.south  -| C.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (D.north  -| 2.west)  rectangle (2.south  -| D.east);
      (A.north  -| C.west)  rectangle (D.south  -| A.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (A.north  -| C.west)  rectangle (A.south  -| A.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (B.north  -| D.west)  rectangle (B.south  -| B.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
\end{scope}
\begin{scope}[xshift=4cm]
    \node[main node] (A) {A};
    \node[main node] (B) [right of=A] {B};
    \node[main node] (C) [below of=A] {C};
    \node[main node] (D) [right of=C] {D};
    
    \node[main node] (1) [below of=C] {1};
    \node[main node] (2) [right of=1] {2};

    \tikzset{Friend/.style   = {
        double          = green,
        double distance = 1pt}}
    \tikzset{Enemy/.style   = {
        double          = red,
        double distance = 1pt}}

    \draw[Friend](A) to (B); 
    \draw[Friend](A) to (C);
    \draw[Friend](C) to (D);
    \draw[Friend](B) to (D);
    \draw[Friend](1) to (2);
    
    \draw[Enemy](C) to (1);
    \draw[Enemy](D) to (2);
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,yellow!80]
      (1.north  -| 1.west)  rectangle (2.south  -| 2.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
      \filldraw [line width=4mm,join=round,pink!80]
      (A.north  -| C.west)  rectangle (D.south  -| B.east);
      %(5.north -| 6.west) rectangle (7.south -| 7.east);
    \end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> pics/exampleNew.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,451){\makebox(0,0)[r]{\strut{}-1}}%
      \put(528,1107){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(528,1764){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,2420){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(528,3076){\makebox(0,0)[r]{\strut{} 1}}%
      \put(624,160){\makebox(0,0){\strut{}-1}}%
      \put(1458,160){\makebox(0,0){\strut{}-0.5}}%
      \put(2293,160){\makebox(0,0){\strut{} 0}}%
      \put(3127,160){\makebox(0,0){\strut{} 0.5}}%
      \put(3961,160){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3226,3064){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(3226,2904){\makebox(0,0)[r]{\strut{}$x/2$}}%
      \csname LTb\endcsname%
      \put(3226,2744){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(3226,2584){\makebox(0,0)[r]{\strut{}$-x$}}%
      \csname LTb\endcsname%
      \put(3226,2424){\makebox(0,0)[r]{\strut{}$\text{sgn}(x)|x|^{0.5}$}}%
      \csname LTb\endcsname%
      \put(3226,2264){\makebox(0,0)[r]{\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pics/exampleNew}}%
    \gplfronttext
  \end{picture}%
\endgroup

